Progressive and Rushed Dyck Paths

We call progressive paths and rushed paths two families of Dyck paths studied by Asinowski and Jelinek, which have the same enumerating sequence (OEIS entry A287709). We present a bijection proving this fact. Rushed paths turn out to be in bijection with one-sided trees, introduced by Durhuus and Unel, which have an asymptotic enumeration involving a stretched exponential. We conclude by presenting several other classes of related lattice paths and directed animals that may have similar asymptotic properties.

==> 1p.tex <==
\draw[bgrey] (0,0) -- ++(20, 0);
\draw[bgrey] (0,0.31) -- ++(20, 0);
\draw[color1] (0,0) \walk
ududuududuududuududuuduudduduuudduuuduuddududduddduduuduuuuddduduuduuddddudduduudduuuuuduuddduuduuudddududdddddduudddduduuuduuududuuuduudddduuuuuuuduududduuudududuudduuudduuudduduuddddduduudddudddduuuuuududdududduuudduddduuududuuudduuuduuduudududddddddddddddddduuduududuududduuuuduuuuduudduuuduudduudduuududdddduddduuduuduuduududdduuuuduuduuduuduuduudududududuududdddduuuudduuududuuduudduuuddudddduuduuudduuuudddudduuddduudududdduuuduuududdududuuduuudududduuduududdddduudduduuduuuuduudddudddududdddududduduuddduudddduuududuuuududddduududdudddudududududddduddddddudduuddudddduuuduudduududududduuuduuuuuduududddudududuududdduuudddudddduduuddududuudduuduuddddduddududuuududdududuududddduuudduuudduuudddudduuuddddduduuuuuudududuuduuuuddduuuuuduuuuuududduduududduududduddudududdddududduddudduduududddduuuududuuduudduudddduddududduudududduuuuudduududuudddddduddudduddududuudududdduduuddduduuudduuududddduuduuddudduuuduududduudduuduudduuduuuuddddudduuudduuuuuudududddduuuuuudduuuuuddduuuududduuuddudddduduuuuudduuduuduududdduuddduuduuuudduduuddududdudduddduuudududdduddddudduuududdddddduuuuddudududduddddddduududuududuuuduudduuuuduuuuduuuuuuuuddduuuuuududududdduddddduududdudduuduuduuuuudddduuuuddddddddudduuuduuudduududduuuuddddduududdudduudduududuududduuuuuddduududduduuduuuuuddduduuduuudduuududduduuududdudddudddddududduudduduuuududddduuuduudddduuuudduddddudddduududuuddudduddduuddduudududuudddduududuuuuduuudddudddduududduuududdudddduuuudududuududduuduuudduuduudddddududdddduuduuuududuuuduuuduuduudduuudududddduuuuuududuududdddduududuuududuududduududdduuuuuduuudduuududddddudududuududduudududdududuudduduuuduuudddddduudududduudduuuududuuduududdduuuudduudduuududddudduuududdudddddududddududduddudddddudududduuuuuudududuuuduuuudduuuduuuddduuuuduuddudduuuudduduuduu;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uduududduududd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuuuududdduddd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uduudd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uudd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuduuuudduduududduuduuuduuddddduduudduuuududdduuduuudduudddddudddd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uduuududdudududduuududdduudduuudddud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
udud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuduuuududuuudududdduddduuudduuddduuduuududddddduudduudd;;
\draw (here) \walk d;;
\draw (here) \walk d;;


==> 1r.tex <==
\draw[bgrey] (0,0) -- ++(20, 0);
\draw[bgrey] (0,0.31) -- ++(20, 0);
\draw (0,0) \walk
uuuuuuuuuuuuuuuuuuuuuuuuuuuuuuu;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uduududduududd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuuuududdduddd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uduudd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uudd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuduuuudduduududduuduuuduuddddduduudduuuududdduuduuudduudddddudddd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uduuududdudududduuududdduudduuudddud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
udud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuduuuududuuudududdduddduuudduuddduuduuududddddduudduudd;;
\draw (here) \walk d;;
\draw[color1] (here) \walk
uduuduuduuduuuuuuddduduuduuddddudduduudduuuuuduuuduudduuududuuuuddddduduudddudddduuuuuududdududduuudduddduuududuuudduuuduuduududddddddddddddddduuduududuududduuuuduuuuduudduuuduudduudduuududdddduddduuduuduuduududdduuuuduuduuduuduuduududududuuddddduuuudduuududuuuuuududduuduuddddduudduduuduuuuduududdudddudddddududduudduduuuududddduuuduudddduuuudduddddudddduududuuddudduddduuddduudududuudddduududuuuuduuudddudddduududduuududdudddduuuudududuududduuduuudduuduudddddududdddduuduuuududuuuduuuduuduudduuudududddduuuuuududuududdddduududuuududuududduududdduuuuuduuudduuudddddudududuududduudududdududuudduduuuduuudddddduudududduudduuuududuuduududdduuuudduuudddudduuududdudddddududddududduddudddddudududduuuuuudududuuuduuuudduuuduuuddduuuuduuddudduuuududdududdduddddudddududdddududduduuddduudddduuududuuuududddduududdudddudududududddduddddddudduuddudddduuuduudduududududduuuduuuuuduududddudududuududdduuudddudddduduuddududuudduuduuddddduddududuuududdududuududddduuudduuudduuudddudduuuddddduduuuuuudududuuduuuuddduuuuuduuuuuududduduududduududduddudududdddududduddudduduududddduuuududuuduudduudddduddududduudududduuuuudduududuudddddduddudduddududuudududdduduuddduduuudduuududddduuduuddudduuuduududduudduuduudduuduuuuddddudduuudduuuuuudududddduuuuuudduuuuuddduuuududduuuddudddduduuuuudduuduuduududdduuddduuduuuudduduuddududdudduddduuudududdduddddudduuududdddddduuuuddudududduddddddduududuududuuuduudduuuuduuuuduuuuuuuuddduuuuuududududdduddddduududdudduuduuduuuuudddduuuuddddddddudduuuduuudduududduuuuddddduududdudduudduududuududduuuuuddduududduduuduuuuuddduduuduuudduuududduduudddddudduuddduudududdduuuduuududdududuududdudddduuduuudduudduddddddududduddudddddududdddddduudddduduuuduuududuuuduudddduuuuuuddduududdududduddduduuduuuddduddududdddd;;


==> 2p.tex <==
\draw[bgrey] (0,0) -- ++(20, 0);
\draw[bgrey] (0,0.28) -- ++(20, 0);
\draw[color1] (0,0) \walk
ududuuduudduududuuddduduuuduududuudduuddddduuuuududuududuudududduuudduuudududduudduuuduududduddduuddduddddduuuudddduuduuddduddduuudududduuuuududuuuudududddudduudduuuuudduddddudduuuududddduduudduduuuuuduudduduudduddduddduuuduuuduuduuduududduduuuddduuuudddduuduudduudduuuduududuudddduddduuuuudddudduddddududuuuduudduudududduududduuuudduuuuudddduuuuuddudduduuuudduduuduudduudududuuddduuuudududuuddddduuuddddduuuuuududududuudddduuududdddudududuuduududududduuuduuddddudduuuuududuududduuudddduuuudduuudddudduudddddddduuuduuudduddduududduddddudduddduddduduuddddduudddduduuudddduuduuuudddduduuduudduddduuuuuduududduuuududuuuddudduuduuuduuuuduuddudududuuduuuddduddddudduuuddududuuudduduuduudududuuuududdudddddddduuudddduuuduuduuuudddudduududduddduuduudddudduddduddduuuududuuuuduuuuudduddudduududduuddudddudduuduuudduuuduuuuudddduuduududddduuduuuudddduduuduuuduuduuududududuudduddudddduuudduuuuudduuuudduuu;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uduududduduuuduududddd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uduudduduuudddud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuuuddduuduuuuududduuduuudduudududduuddduududdduddddududdudd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uduuududddudududuuuuuuddudduuuduuddddddududd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuuuddddud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uduuuuudduuddddd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuuuuddduuduuuuduududdduuduuuddddududduuduuddduduuududuudduuduudduddudddududdduduuuddddudduudd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuuddd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw (here) \walk u;;
\draw[color3] (here) \walk
uuuddd;;
\draw (here) \walk d;;
\draw (here) \walk u;;
\draw[color3] (here) \walk
;;
\draw (here) \walk d;;
\draw (here) \walk d;;
\draw (here) \walk u;;
\draw[color4] (here) \walk
uduuuudduduudduuduuuuuduudduuduudddududdudddddduuudduduuduuduuddddduduudududduuuudduduudddduduuduudddududd;;
\draw (here) \walk d;;
\draw (here) \walk u;;
\draw[color4] (here) \walk
uuuuuuuuduuuuuuuduuuddduuuuuuudddduuddudddduududdddduddduuuuududuuuduudududuuudduuuddddududdudduddddduudddudduduuuduuduuuuddddduduudduduududdduudududduddduudduuuddduudduuuduududuuduudddududuuuuuuuudddduuuuuuuududdduuudduuddduudduduuuduuuuuduuddudddddduuduudduudddddududddduuuduuduudduudddduudduduuduuuududduduuduududduuudududdudduudududdudddduduudduddududdudddddudduddduuuddduuududduddudududdddduudduduuduuudduudududdudduuudududdduudduuuududuuuuddduddudduuuuduuuuduuddduuuuuddudduuududuuduuudduudduuuddudududddddduududdduuududddduuudddddduuddduuuuuuuududuuuuuuuuududududduuuuuddddduuuuddddduuudddddudduduuduuuddddduudduddduuddddduuddududdudduuduududddddduddddduuuuddduudddududdd;;
\draw (here) \walk d;;
\draw (here) \walk u;;
\draw[color4] (here) \walk
udud;;
\draw (here) \walk d;;


==> 2r.tex <==
\draw[bgrey] (0,0) -- ++(20, 0);
\draw[bgrey] (0,0.33) -- ++(20, 0);
\draw (0,0) \walk
uuuuuuuuuuuuuuuuuuuuuuuuuuuuuuuuu;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uduududduduuuduududddd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uduudduduuudddud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuuuddduuduuuuududduuduuudduudududduuddduududdduddddududdudd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uduuududddudududuuuuuuddudduuuduuddddddududd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuuuddddud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uduuuuudduuddddd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuuuuddduuduuuuduududdduuduuuddddududduuduuddduduuududuudduuduudduddudddududdduduuuddddudduudd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuuddd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color3] (here) \walk
uuuddd;;
\draw (here) \walk d;;
\draw[color3] (here) \walk
;;
\draw (here) \walk d;;
\draw[color1] (here) \walk
uduuududuuduuduuddddduuuuududuuduududduuuududduudduuuudduddduuddduddddduuuudddduuduuddduddduuudududduuuuududuuuudududddudduudduuuuudduddddudduuuududddduduudduduuuuuduudduduudduddduddduuuduuuduuduuduudduduuuuduuduuuuuduudududuuududuudddduuududdddudududuuduududududduuuduuddddudduuuuududuudduuudduuudduudddudduudddddddduuuduuudduddduududduddddudduddduddduduuddddduudddduduuudddduuduuuudddduduuduudduddduuuuuduududduuuududuuuddudduuduuuduuuuduuddudududuuduuuddduddddudduuuddududuuudduduuduudududuuuududdudddddddduuudddduuuduuduuuudddudduududduddduuduudddudduddduddduuuududuuuuduuuuudduddudduududduuddudddudduuduuudduuuduuuuudddduuduududddduuduuuudddduduuduuuduuduuududududuudduddudddduuudduuuuudduuudddduuudddddduuuddddduuuuuudududududddduudduddududdudduduudddduuudddduddduuuuudddudduddddududuuuduudduudududduududduuuudduuuddddduuduudduudduuddduudddddduddddudddduduuddudd;;
\draw (here) \walk d;;
\draw[color4] (here) \walk
uduuuudduduudduuduuuuuduudduuduudddududdudddddduuudduduuduuduuddddduduudududduuuudduduudddduduuduudddududd;;
\draw (here) \walk d;;
\draw[color4] (here) \walk
uuuuuuuuduuuuuuuduuuddduuuuuuudddduuddudddduududdddduddduuuuududuuuduudududuuudduuuddddududdudduddddduudddudduduuuduuduuuuddddduduudduduududdduudududduddduudduuuddduudduuuduududuuduudddududuuuuuuuudddduuuuuuuududdduuudduuddduudduduuuduuuuuduuddudddddduuduudduudddddududddduuuduuduudduudddduudduduuduuuududduduuduududduuudududdudduudududdudddduduudduddududdudddddudduddduuuddduuududduddudududdddduudduduuduuudduudududdudduuudududdduudduuuududuuuuddduddudduuuuduuuuduuddduuuuuddudduuududuuduuudduudduuuddudududddddduududdduuududddduuudddddduuddduuuuuuuududuuuuuuuuududududduuuuuddddduuuuddddduuudddddudduduuduuuddddduudduddduuddddduuddududdudduuduududddddduddddduuuuddduudddududdd;;
\draw (here) \walk d;;
\draw[color4] (here) \walk
udud;;


==> 3p.tex <==
\draw[bgrey] (0,0) -- ++(20, 0);
\draw[bgrey] (0,0.27) -- ++(20, 0);
\draw[color1] (0,0) \walk
uduuduuddudduudduduuuddudduduuduuuduududuududuuduudduudduuudududuuduudududuuduuduudududuuddddddddduuduuddududuuduuduudduuddudududdduddddduduudddduududduuuuudduduuduuuddudduduuudduuuuduuuduuudududuuuddduuuuduuduuduuduuddduuuduududuuduuddddduudduduuudududdduduuduuuduuudddududdudududddudududduuuddddduddddduuddduududuuududududduuuuuudududddddddduuududduuduuuuddduuuuduudddudddudududuudduududduuududuuuuddududdduduuudududduuuuduududdddduuudduuudduuuuuudddddduuuududuududdduudduuduuduuudddudduuudduuudddduddududuuudduddududdudduuuudududdduduuuuduuuu;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ududuuddud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuddudud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
udud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuuddd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuduuudduduuuududdudddududddud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuuduuuuuuduududddduuduuduudddddduuududddduudududduddudduuuudduuuuuduuuuduududddduuddududuududdduuuuuddududuuddduuduuudduuuududduudduddududddddududduuuuuuduudduuududddduduuddduuuduuuddddduduudduuudduuuduuddduudududdduududddduudduddudduduuuduudududddddudduuuuduuduuduuddduddddududduddududduududuuuudduuduuuuuudddududduudduudduddduuuduuuuuuduudududddddduuduuduudddddddduuuddduuddddududuuuududududduduududddudududddddud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuudduuuuuddddudududdduuduuddd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuudddud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uduuuduuuuddudddudddud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uduududduuududduduuudduududuuuuduuddduuuuuduuudduuuududduduuudududduudduddduduuudddduddudduddududduuududuuudududduudduududdduddddduuuudududuududddudddudduuuuddduduuduudddududduuduuuduuuuuudduduuuuddduuuduuuudduudddudduuddududuududuuuuuuduuuddduduuduudduuddudddddduuudududuuduuuduuududdduddddduddudduduudddduududuuddduuuduuududuuuuuduuddddduddududuududddududdddudduududduuudududdduuuddduuddududduudddddduduuudududuudduduududdduudduduuuddduuuuuuuudddddudududdduuuuuuddduudddduuuduuuuuudddddduddududdududduuuuududududddduduuduudddddddudduuudduduuuudduduuduuduudduduuududduddudduudduddudduuduuuuududduduuudduddddddduudddududduudududduddduuddd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuududuuduuuudddduuudddduddd;;
\draw (here) \walk d;;
\draw (here) \walk u;;
\draw[color3] (here) \walk
uuuudduudduuuuuuudduuduuuuuddudduuuduuuuuuududuuududduudddduududdudddduddududddddddddududduuddddudududuudddduuudduuuddduduuddd;;
\draw (here) \walk d;;
\draw (here) \walk u;;
\draw[color3] (here) \walk
;;
\draw (here) \walk d;;
\draw (here) \walk d;;
\draw (here) \walk u;;
\draw[color4] (here) \walk
uuuudduuduududduuududduuddududdududduuuuduuudddddudddduuuuuduudududududddddudd;;
\draw (here) \walk d;;
\draw (here) \walk u;;
\draw[color4] (here) \walk
uudd;;
\draw (here) \walk d;;
\draw (here) \walk u;;
\draw[color4] (here) \walk
ud;;
\draw (here) \walk d;;


==> 3r.tex <==
\draw[bgrey] (0,0) -- ++(20, 0);
\draw[bgrey] (0,0.32) -- ++(20, 0);
\draw (0,0) \walk
uuuuuuuuuuuuuuuuuuuuuuuuuuuuuuuu;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ududuuddud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuddudud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
udud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuuddd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuduuudduduuuududdudddududddud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuuduuuuuuduududddduuduuduudddddduuududddduudududduddudduuuudduuuuuduuuuduududddduuddududuududdduuuuuddududuuddduuduuudduuuududduudduddududddddududduuuuuuduudduuududddduduuddduuuduuuddddduduudduuudduuuduuddduudududdduududddduudduddudduduuuduudududddddudduuuuduuduuduuddduddddududduddududduududuuuudduuduuuuuudddududduudduudduddduuuduuuuuuduudududddddduuduuduudddddddduuuddduuddddududuuuududududduduududddudududddddud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuudduuuuuddddudududdduuduuddd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuudddud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uduuuduuuuddudddudddud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
ud;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uduududduuududduduuudduududuuuuduuddduuuuuduuudduuuududduduuudududduudduddduduuudddduddudduddududduuududuuudududduudduududdduddddduuuudududuududddudddudduuuuddduduuduudddududduuduuuduuuuuudduduuuuddduuuduuuudduudddudduuddududuududuuuuuuduuuddduduuduudduuddudddddduuudududuuduuuduuududdduddddduddudduduudddduududuuddduuuduuududuuuuuduuddddduddududuududddududdddudduududduuudududdduuuddduuddududduudddddduduuudududuudduduududdduudduduuuddduuuuuuuudddddudududdduuuuuuddduudddduuuduuuuuudddddduddududdududduuuuududududddduduuduudddddddudduuudduduuuudduduuduuduudduduuududduddudduudduddudduuduuuuududduduuudduddddddduudddududduudududduddduuddd;;
\draw (here) \walk d;;
\draw[color2] (here) \walk
uuududuuduuuudddduuudddduddd;;
\draw (here) \walk d;;
\draw[color3] (here) \walk
uuuudduudduuuuuuudduuduuuuuddudduuuduuuuuuududuuududduudddduududdudddduddududddddddddududduuddddudududuudddduuudduuuddduduuddd;;
\draw (here) \walk d;;
\draw[color3] (here) \walk
;;
\draw (here) \walk d;;
\draw[color1] (here) \walk
uuuddudduduuduuuuduuduuudduuududuuududuuuududuuuuuuuuduuduuuudddddduuuududuududdduudduuduuduuudddduddududuuudduddududdudduuuudududdduduuuuduuudddudduuudduudddududdudududddudududduuuddddduddddduuddduududuuududududduuuuuudududddddddduuududduuduuuuddduuuuduudddudddudududuudduududduuududuuuuddududdduduuudududduuuuduududdddduuudduuudduuuuuddddduudduduuudududdduduuduuududdddduuddddddduuddddddddduuduuddududuuduuduudduuddudududdduddddduduudddduududduuuuudduduuduuuddudduduuudduuuuduuuduuududududddddddduddddddudduudduduudd;;
\draw (here) \walk d;;
\draw[color4] (here) \walk
uuuudduuduududduuududduuddududdududduuuuduuudddddudddduuuuuduudududududddddudd;;
\draw (here) \walk d;;
\draw[color4] (here) \walk
uudd;;
\draw (here) \walk d;;
\draw[color4] (here) \walk
ud;;

